Deadbeat Robust Model Predictive Control for Linear Parameter-Varying Systems

The concept of Deadbeat Robust Model Predictive Control (DRMPC) is to completely extinguish the effect of external disturbances within the first few steps of the prediction horizon. The benefit is that the remaining dynamics of the system can be planned with certainty. This means it is not necessary to employ a Robust Positive Invariant (RPI) set as a terminal condition, which is often complex or even intractable to compute. Recent work has shown that it is possible to obtain full system theoretic guarantees in the case of linear systems, including recursive feasibility of all constraints and input-to-state stability. This paper extends this contribution to linear time-varying (LTV) or parameter-varying systems (LPV) systems with bounded parametric uncertainty and additive disturbances. Full system-theoretic guarantees can also be provided for these cases. Numerical simulation results demonstrate that the performance of the proposed LPV-DRMPC scheme, with the origin as the terminal set and a slightly increased prediction horizon, is almost comparable to that of other LPV-MPC schemes with an RPI terminal set constraint, despite a lower computational complexity. Besides avoiding the computation of RPI terminal sets, LPV-DRMPC allows to shift a significant portion of the computations offline.

==> figures/schtraj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0.581\figH)},
scale only axis,
xmin=-1,
xmax=11,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
ymin=-1,
ymax=1,
ytick={-1,-0.5,0,0.5,1},
yticklabels={{$-1$},{$-0.5$},{$0$},{$0.5$},{$1$}},
tick label style={font=\fontsize{9}{11}\selectfont\color{black}},
ylabel style={font=\fontsize{9}{11}\selectfont\color{black}},
ylabel={$\theta_1$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-0.24017\\
};
\draw[fill=white!90!black, draw=black] (axis cs:0.7,-0.14017) rectangle (axis cs:1.3,0.85983);
\draw[fill=white!60!black, draw=black] (axis cs:0.7,0.05983) rectangle (axis cs:1.3,0.65983);
\draw[fill=white!30!black, draw=black] (axis cs:0.7,0.25983) rectangle (axis cs:1.3,0.45983);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1	0.35983\\
};
\draw[fill=white!90!black, draw=black] (axis cs:1.7,-0.74017) rectangle (axis cs:2.3,0.25983);
\draw[fill=white!60!black, draw=black] (axis cs:1.7,-0.54017) rectangle (axis cs:2.3,0.0598299999999999);
\draw[fill=white!30!black, draw=black] (axis cs:1.7,-0.34017) rectangle (axis cs:2.3,-0.14017);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2	-0.24017\\
};
\draw[fill=white!90!black, draw=black] (axis cs:2.7,-0.14017) rectangle (axis cs:3.3,0.85983);
\draw[fill=white!60!black, draw=black] (axis cs:2.7,0.05983) rectangle (axis cs:3.3,0.65983);
\draw[fill=white!30!black, draw=black] (axis cs:2.7,0.25983) rectangle (axis cs:3.3,0.45983);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	0.35983\\
};
\draw[fill=white!90!black, draw=black] (axis cs:3.7,-0.74017) rectangle (axis cs:4.3,0.25983);
\draw[fill=white!60!black, draw=black] (axis cs:3.7,-0.54017) rectangle (axis cs:4.3,0.0598299999999999);
\draw[fill=white!30!black, draw=black] (axis cs:3.7,-0.34017) rectangle (axis cs:4.3,-0.14017);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
4	-0.24017\\
};
\draw[fill=white!90!black, draw=black] (axis cs:4.7,-0.1755) rectangle (axis cs:5.3,0.8245);
\draw[fill=white!60!black, draw=black] (axis cs:4.7,0.0245) rectangle (axis cs:5.3,0.6245);
\draw[fill=white!30!black, draw=black] (axis cs:4.7,0.2245) rectangle (axis cs:5.3,0.4245);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
5	0.3245\\
};
\draw[fill=white!90!black, draw=black] (axis cs:5.7,-0.7755) rectangle (axis cs:6.3,0.2245);
\draw[fill=white!60!black, draw=black] (axis cs:5.7,-0.5755) rectangle (axis cs:6.3,0.0245);
\draw[fill=white!30!black, draw=black] (axis cs:5.7,-0.3755) rectangle (axis cs:6.3,-0.1755);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
6	-0.2755\\
};
\draw[fill=white!90!black, draw=black] (axis cs:6.7,-0.38972) rectangle (axis cs:7.3,0.61028);
\draw[fill=white!60!black, draw=black] (axis cs:6.7,-0.18972) rectangle (axis cs:7.3,0.41028);
\draw[fill=white!30!black, draw=black] (axis cs:6.7,0.01028) rectangle (axis cs:7.3,0.21028);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
7	0.11028\\
};
\draw[fill=white!90!black, draw=black] (axis cs:7.7,-0.98972) rectangle (axis cs:8.3,0.0102800000000001);
\draw[fill=white!60!black, draw=black] (axis cs:7.7,-0.78972) rectangle (axis cs:8.3,-0.18972);
\draw[fill=white!30!black, draw=black] (axis cs:7.7,-0.58972) rectangle (axis cs:8.3,-0.38972);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
8	-0.48972\\
};
\draw[fill=white!90!black, draw=black] (axis cs:8.7,-0.38972) rectangle (axis cs:9.3,0.61028);
\draw[fill=white!60!black, draw=black] (axis cs:8.7,-0.18972) rectangle (axis cs:9.3,0.41028);
\draw[fill=white!30!black, draw=black] (axis cs:8.7,0.01028) rectangle (axis cs:9.3,0.21028);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
9	0.11028\\
};
\draw[fill=white!90!black, draw=black] (axis cs:9.7,-0.46856) rectangle (axis cs:10.3,0.53144);
\draw[fill=white!60!black, draw=black] (axis cs:9.7,-0.26856) rectangle (axis cs:10.3,0.33144);
\draw[fill=white!30!black, draw=black] (axis cs:9.7,-0.06856) rectangle (axis cs:10.3,0.13144);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
10	0.03144\\
};
\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-1,
xmax=11,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\fontsize{9}{11}\selectfont\color{black}},
xlabel={$k$},
ymin=-1,
ymax=1,
ytick={-1,-0.5,0,0.5,1},
yticklabels={{$-1$},{$-0.5$},{$0$},{$0.5$},{$1$}},
tick label style={font=\fontsize{9}{11}\selectfont\color{black}},
ylabel style={font=\fontsize{9}{11}\selectfont\color{black}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-0.23967\\
};
\draw[fill=white!90!black, draw=black] (axis cs:0.7,-0.43623) rectangle (axis cs:1.3,0.56377);
\draw[fill=white!60!black, draw=black] (axis cs:0.7,-0.23623) rectangle (axis cs:1.3,0.36377);
\draw[fill=white!30!black, draw=black] (axis cs:0.7,-0.03623) rectangle (axis cs:1.3,0.16377);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1	0.06377\\
};
\draw[fill=white!90!black, draw=black] (axis cs:1.7,-0.04349) rectangle (axis cs:2.3,0.95651);
\draw[fill=white!60!black, draw=black] (axis cs:1.7,0.15651) rectangle (axis cs:2.3,0.75651);
\draw[fill=white!30!black, draw=black] (axis cs:1.7,0.35651) rectangle (axis cs:2.3,0.55651);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2	0.45651\\
};
\draw[fill=white!90!black, draw=black] (axis cs:2.7,-0.55486) rectangle (axis cs:3.3,0.44514);
\draw[fill=white!60!black, draw=black] (axis cs:2.7,-0.35486) rectangle (axis cs:3.3,0.24514);
\draw[fill=white!30!black, draw=black] (axis cs:2.7,-0.15486) rectangle (axis cs:3.3,0.04514);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	-0.05486\\
};
\draw[fill=white!90!black, draw=black] (axis cs:3.7,-0.70379) rectangle (axis cs:4.3,0.29621);
\draw[fill=white!60!black, draw=black] (axis cs:3.7,-0.50379) rectangle (axis cs:4.3,0.09621);
\draw[fill=white!30!black, draw=black] (axis cs:3.7,-0.30379) rectangle (axis cs:4.3,-0.10379);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
4	-0.20379\\
};
\draw[fill=white!90!black, draw=black] (axis cs:4.7,-0.69703) rectangle (axis cs:5.3,0.30297);
\draw[fill=white!60!black, draw=black] (axis cs:4.7,-0.49703) rectangle (axis cs:5.3,0.10297);
\draw[fill=white!30!black, draw=black] (axis cs:4.7,-0.29703) rectangle (axis cs:5.3,-0.09703);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
5	-0.19703\\
};
\draw[fill=white!90!black, draw=black] (axis cs:5.7,-0.09703) rectangle (axis cs:6.3,0.90297);
\draw[fill=white!60!black, draw=black] (axis cs:5.7,0.10297) rectangle (axis cs:6.3,0.70297);
\draw[fill=white!30!black, draw=black] (axis cs:5.7,0.30297) rectangle (axis cs:6.3,0.50297);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
6	0.40297\\
};
\draw[fill=white!90!black, draw=black] (axis cs:6.7,-0.69703) rectangle (axis cs:7.3,0.30297);
\draw[fill=white!60!black, draw=black] (axis cs:6.7,-0.49703) rectangle (axis cs:7.3,0.10297);
\draw[fill=white!30!black, draw=black] (axis cs:6.7,-0.29703) rectangle (axis cs:7.3,-0.09703);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
7	-0.19703\\
};
\draw[fill=white!90!black, draw=black] (axis cs:7.7,-0.09703) rectangle (axis cs:8.3,0.90297);
\draw[fill=white!60!black, draw=black] (axis cs:7.7,0.10297) rectangle (axis cs:8.3,0.70297);
\draw[fill=white!30!black, draw=black] (axis cs:7.7,0.30297) rectangle (axis cs:8.3,0.50297);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
8	0.40297\\
};
\draw[fill=white!90!black, draw=black] (axis cs:8.7,-0.10081) rectangle (axis cs:9.3,0.89919);
\draw[fill=white!60!black, draw=black] (axis cs:8.7,0.09919) rectangle (axis cs:9.3,0.69919);
\draw[fill=white!30!black, draw=black] (axis cs:8.7,0.29919) rectangle (axis cs:9.3,0.49919);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
9	0.39919\\
};
\draw[fill=white!90!black, draw=black] (axis cs:9.7,-0.70081) rectangle (axis cs:10.3,0.29919);
\draw[fill=white!60!black, draw=black] (axis cs:9.7,-0.50081) rectangle (axis cs:10.3,0.09919);
\draw[fill=white!30!black, draw=black] (axis cs:9.7,-0.30081) rectangle (axis cs:10.3,-0.10081);
\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
10	-0.20081\\
};
\end{axis}
\end{tikzpicture}%

==> figures/schtube.tex <==
\begin{tikzpicture}[scale=1]
\colorlet{ColorGray}{gray!40}
    \draw [<->,thick] (0,3.5) node (yaxis) [above] {}
        |- (6.5,0) node (xaxis) [right] {$i$};
    \node [left] at (-0.05,1.6) {$\theta_k$}; 
    % Draw two intersecting lines
    \draw  [gray!50,  ultra  thick, name path=c] (0,1.6) -- (2,2.0);
   \draw  [ gray!50, ultra thick ,name path=d] (0,1.6) coordinate (b_1) -- (1,1.4) coordinate (b_2);
    \draw  [ gray!50, ultra thick, name path=e] (2,2) -- (3,1.8);
   \draw  [ gray!50, ultra thick ,name path=f] (1,1.4)  -- (2,1.6);
    \draw  [gray!50, ultra thick, name path=g] (3,1.8) -- (4,1.4);
   \draw  [ gray!50, ultra thick ,name path=h] (2,1.6)  -- (3,1.4);
   \draw  [gray!50, ultra  thick ,name path=i] (3,1.4)  -- (4,1);
   \draw  [gray!50, ultra  thick ,name path=j] (4,1.4)  -- (5,1.2);
   \draw  [ gray!50, ultra thick ,name path=k] (4,1)  -- (5,0.8);
\tikzfillbetween[of=c and d ]{gray!20};
\tikzfillbetween[of=e and f ]{gray!20};
\tikzfillbetween[of=g and h ]{gray!20};
\tikzfillbetween[of=i and j ]{gray!20};
\tikzfillbetween[of=j and k ]{gray!20};
   \draw [<->]   (1,1.8) -- (1,1.4);
   \draw [<->]   (2,2)   -- (2,1.6);
          \draw [<->]   (3,1.8) -- (3,1.4);
          \draw [<->]   (4,1.4) -- (4,1);
\draw [dashed, thick] (0,3.3) -- (6,3.3);  
    \node [left] at (-0.05,3.3) {$\theta_{\max}$}; 
\draw [dashed, thick] (0,0.8) -- (6,0.8);
       \node [left] at (-0.05,0.8) {$\theta_{\min}$};    
   \foreach \x in {0,...,6}
\draw (\x, 0) -- (\x, 0) node [below] {\x};
    %\draw  [thick, name path=c] (1,1.6) -- (2,1.8);
%   \draw  [dashed, red, thick ,name path=d] (1,1.65) coordinate (b_1) -- (2,1.6) coordinate (b_2);
%    \draw  [dashed, red,thick, name path=e] (2,2) -- (3,1.8);
  % \draw  [dashed, red,thick ,name path=f] (1,1.4)  -- (2,1.6);
%    \draw  [dashed, red,thick, name path=g] (3,1.8) -- (4,1.4);
%   \draw  [dashed, red,thick ,name path=h] (2,1.6)  -- (3,1.4);
%   \draw  [dashed, red,thick ,name path=i] (3,1.4)  -- (4,1);
%   \draw  [dashed, red,thick ,name path=j] (4,1.4)  -- (5,1.2);
%   \draw  [dashed, red,thick ,name path=k] (4,1)  -- (5,0.8);
   \draw  [gray!50, ultra  thick , ,name path=j] (5,1.2)  -- (6,1.3);
   \draw  [gray!50, ultra  thick , ,name path=k] (5,0.8)  -- (6,0.9);
\tikzfillbetween[of=j and k ]{gray!20};
   \draw [<->]   (5,1.2) -- (5,0.8);
      \draw [<->]   (6,1.3) -- (6,0.9);  
          \draw [<->]   (7,0.8) -- (7,3.3); 
    \node [right] at (7,3.3) {$\Theta$}; 
\draw [fill] (0,1.6) circle [radius=0.035];
    \draw [fill] (1,1.6) circle [radius=0.035];
        \draw [fill] (2,1.8) circle [radius=0.035];
        \draw [fill] (3,1.6) circle [radius=0.035];
                \draw [fill] (4,1.2) circle [radius=0.035];
                \draw [fill] (5,1.) circle [radius=0.035];
                %\draw [fill] (6,1.1) circle [radius=0.035];
       \node [right] at (6,1.1) {$\Theta_\Delta$};  
      \node [above] at (1,1.8) {$\bar{\theta}_{k+1}$};  
      \node [above] at (2,2.0) {$\bar{\theta}_{k+2}$};  
      \node [above] at (3,1.8) {$\bar{\theta}_{k+3}$};  
\end{tikzpicture}
